Practical Parallel External Memory Algorithms via Simulation of Parallel Algorithms

This thesis introduces PEMS2, an improvement to PEMS (Parallel External Memory System). PEMS executes Bulk-Synchronous Parallel (BSP) algorithms in an External Memory (EM) context, enabling computation with very large data sets which exceed the size of main memory. Many parallel algorithms have been designed and implemented for Bulk-Synchronous Parallel models of computation. Such algorithms generally assume that the entire data set is stored in main memory at once. PEMS overcomes this limitation without requiring any modification to the algorithm by using disk space as memory for additional "virtual processors". Previous work has shown this to be a promising approach which scales well as computational resources (i.e. processors and disks) are added. However, the technique incurs significant overhead when compared with purpose-built EM algorithms. PEMS2 introduces refinements to the simulation process intended to reduce this overhead as well as the amount of disk space required to run the simulation. New functionality is also introduced, including asynchronous I/O and support for multi-core processors. Experimental results show that these changes significantly improve the runtime of the simulation. PEMS2 narrows the performance gap between simulated BSP algorithms and their hand-crafted EM counterparts, providing a practical system for using BSP algorithms with data sets which exceed the size of RAM.

==> alltoall-plot-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1342,1743){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1342,2122){\makebox(0,0)[r]{\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(1342,2501){\makebox(0,0)[r]{\strut{} 3000}}%
      \csname LTb\endcsname%
      \put(1342,2880){\makebox(0,0)[r]{\strut{} 4000}}%
      \csname LTb\endcsname%
      \put(1342,3260){\makebox(0,0)[r]{\strut{} 5000}}%
      \csname LTb\endcsname%
      \put(1342,3639){\makebox(0,0)[r]{\strut{} 6000}}%
      \csname LTb\endcsname%
      \put(1342,4018){\makebox(0,0)[r]{\strut{} 7000}}%
      \csname LTb\endcsname%
      \put(1342,4397){\makebox(0,0)[r]{\strut{} 8000}}%
      \csname LTb\endcsname%
      \put(1342,4776){\makebox(0,0)[r]{\strut{} 9000}}%
      \csname LTb\endcsname%
      \put(1474,1144){\makebox(0,0){\strut{}\small$1{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(2823,1144){\makebox(0,0){\strut{}\small$2{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(4172,1144){\makebox(0,0){\strut{}\small$3{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(5521,1144){\makebox(0,0){\strut{}\small$4{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(6870,1144){\makebox(0,0){\strut{}\small$5{\cdot}10^{9}$}}%
      \put(440,3070){\rotatebox{90}{\makebox(0,0){\strut{}Seconds}}}%
      \put(4172,814){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3317,393){\makebox(0,0)[r]{\strut{}alltoall-mmap-k1}}%
      \csname LTb\endcsname%
      \put(3317,173){\makebox(0,0)[r]{\strut{}alltoall-mmap-k4}}%
      \csname LTb\endcsname%
      \put(6284,393){\makebox(0,0)[r]{\strut{}alltoall-unix-k1}}%
      \csname LTb\endcsname%
      \put(6284,173){\makebox(0,0)[r]{\strut{}alltoall-unix-k4}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{alltoall-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cgm-etour-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,1144){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1210,1548){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1210,1951){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(1210,2355){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(1210,2758){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(1210,3162){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(1210,3565){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%
      \put(1210,3969){\makebox(0,0)[r]{\strut{} 700}}%
      \csname LTb\endcsname%
      \put(1210,4372){\makebox(0,0)[r]{\strut{} 800}}%
      \csname LTb\endcsname%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 900}}%
      \csname LTb\endcsname%
      \put(1342,924){\makebox(0,0){\strut{}\small$0{\cdot}10^{0}$}}%
      \csname LTb\endcsname%
      \put(2033,924){\makebox(0,0){\strut{}\small$5{\cdot}10^{5}$}}%
      \csname LTb\endcsname%
      \put(2724,924){\makebox(0,0){\strut{}\small$1{\cdot}10^{6}$}}%
      \csname LTb\endcsname%
      \put(3415,924){\makebox(0,0){\strut{}\small$2{\cdot}10^{6}$}}%
      \csname LTb\endcsname%
      \put(4106,924){\makebox(0,0){\strut{}\small$2{\cdot}10^{6}$}}%
      \csname LTb\endcsname%
      \put(4797,924){\makebox(0,0){\strut{}\small$2{\cdot}10^{6}$}}%
      \csname LTb\endcsname%
      \put(5488,924){\makebox(0,0){\strut{}\small$3{\cdot}10^{6}$}}%
      \csname LTb\endcsname%
      \put(6179,924){\makebox(0,0){\strut{}\small$4{\cdot}10^{6}$}}%
      \csname LTb\endcsname%
      \put(6870,924){\makebox(0,0){\strut{}\small$4{\cdot}10^{6}$}}%
      \put(440,2960){\rotatebox{90}{\makebox(0,0){\strut{}Seconds}}}%
      \put(4106,594){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5527,173){\makebox(0,0)[r]{\strut{}CGMLib Euler Tour (mmap) P=4}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cgm-etour}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cgm-psum-p1-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1342,2116){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1342,2648){\makebox(0,0)[r]{\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(1342,3180){\makebox(0,0)[r]{\strut{} 3000}}%
      \csname LTb\endcsname%
      \put(1342,3712){\makebox(0,0)[r]{\strut{} 4000}}%
      \csname LTb\endcsname%
      \put(1342,4244){\makebox(0,0)[r]{\strut{} 5000}}%
      \csname LTb\endcsname%
      \put(1342,4776){\makebox(0,0)[r]{\strut{} 6000}}%
      \csname LTb\endcsname%
      \put(1474,1364){\makebox(0,0){\strut{} 80}}%
      \csname LTb\endcsname%
      \put(2074,1364){\makebox(0,0){\strut{} 90}}%
      \csname LTb\endcsname%
      \put(2673,1364){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3273,1364){\makebox(0,0){\strut{} 110}}%
      \csname LTb\endcsname%
      \put(3872,1364){\makebox(0,0){\strut{} 120}}%
      \csname LTb\endcsname%
      \put(4472,1364){\makebox(0,0){\strut{} 130}}%
      \csname LTb\endcsname%
      \put(5071,1364){\makebox(0,0){\strut{} 140}}%
      \csname LTb\endcsname%
      \put(5671,1364){\makebox(0,0){\strut{} 150}}%
      \csname LTb\endcsname%
      \put(6270,1364){\makebox(0,0){\strut{} 160}}%
      \csname LTb\endcsname%
      \put(6870,1364){\makebox(0,0){\strut{} 170}}%
      \put(440,3180){\rotatebox{90}{\makebox(0,0){\strut{}Seconds}}}%
      \put(4172,1034){\makebox(0,0){\strut{}$n$ (millions)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6385,613){\makebox(0,0)[r]{\strut{}CGMLib Prefix Sum PEMS2 (mmap) P=1}}%
      \csname LTb\endcsname%
      \put(6385,393){\makebox(0,0)[r]{\strut{}CGMLib Prefix Sum PEMS2 (stxxl-file) P=1}}%
      \csname LTb\endcsname%
      \put(6385,173){\makebox(0,0)[r]{\strut{}CGMLib Prefix Sum PEMS2 (unix) P=1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cgm-psum-p1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cgm-psum-p2-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,1584){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(1342,2116){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1342,2648){\makebox(0,0)[r]{\strut{} 1500}}%
      \csname LTb\endcsname%
      \put(1342,3180){\makebox(0,0)[r]{\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(1342,3712){\makebox(0,0)[r]{\strut{} 2500}}%
      \csname LTb\endcsname%
      \put(1342,4244){\makebox(0,0)[r]{\strut{} 3000}}%
      \csname LTb\endcsname%
      \put(1342,4776){\makebox(0,0)[r]{\strut{} 3500}}%
      \csname LTb\endcsname%
      \put(1474,1364){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%
      \put(2373,1364){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3273,1364){\makebox(0,0){\strut{} 150}}%
      \csname LTb\endcsname%
      \put(4172,1364){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(5071,1364){\makebox(0,0){\strut{} 250}}%
      \csname LTb\endcsname%
      \put(5971,1364){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(6870,1364){\makebox(0,0){\strut{} 350}}%
      \put(440,3180){\rotatebox{90}{\makebox(0,0){\strut{}Seconds}}}%
      \put(4172,1034){\makebox(0,0){\strut{}$n$ (millions)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6385,613){\makebox(0,0)[r]{\strut{}CGMLib Prefix Sum PEMS2 (mmap) P=2}}%
      \csname LTb\endcsname%
      \put(6385,393){\makebox(0,0)[r]{\strut{}CGMLib Prefix Sum PEMS2 (stxxl-file) P=2}}%
      \csname LTb\endcsname%
      \put(6385,173){\makebox(0,0)[r]{\strut{}CGMLib Prefix Sum PEMS2 (unix) P=2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cgm-psum-p2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cgm-psum-p4-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1342,1939){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1342,2293){\makebox(0,0)[r]{\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(1342,2648){\makebox(0,0)[r]{\strut{} 3000}}%
      \csname LTb\endcsname%
      \put(1342,3003){\makebox(0,0)[r]{\strut{} 4000}}%
      \csname LTb\endcsname%
      \put(1342,3357){\makebox(0,0)[r]{\strut{} 5000}}%
      \csname LTb\endcsname%
      \put(1342,3712){\makebox(0,0)[r]{\strut{} 6000}}%
      \csname LTb\endcsname%
      \put(1342,4067){\makebox(0,0)[r]{\strut{} 7000}}%
      \csname LTb\endcsname%
      \put(1342,4421){\makebox(0,0)[r]{\strut{} 8000}}%
      \csname LTb\endcsname%
      \put(1342,4776){\makebox(0,0)[r]{\strut{} 9000}}%
      \csname LTb\endcsname%
      \put(1474,1364){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2074,1364){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2673,1364){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(3273,1364){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3872,1364){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(4472,1364){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(5071,1364){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(5671,1364){\makebox(0,0){\strut{} 700}}%
      \csname LTb\endcsname%
      \put(6270,1364){\makebox(0,0){\strut{} 800}}%
      \csname LTb\endcsname%
      \put(6870,1364){\makebox(0,0){\strut{} 900}}%
      \put(440,3180){\rotatebox{90}{\makebox(0,0){\strut{}Seconds}}}%
      \put(4172,1034){\makebox(0,0){\strut{}$n$ (millions)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6385,613){\makebox(0,0)[r]{\strut{}CGMLib Prefix Sum PEMS2 (mmap) P=4}}%
      \csname LTb\endcsname%
      \put(6385,393){\makebox(0,0)[r]{\strut{}CGMLib Prefix Sum PEMS2 (stxxl-file) P=4}}%
      \csname LTb\endcsname%
      \put(6385,173){\makebox(0,0)[r]{\strut{}CGMLib Prefix Sum PEMS2 (unix) P=4}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cgm-psum-p4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cgm-sort-p1-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1474,2116){\makebox(0,0)[r]{\strut{} 5000}}%
      \csname LTb\endcsname%
      \put(1474,2648){\makebox(0,0)[r]{\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(1474,3180){\makebox(0,0)[r]{\strut{} 15000}}%
      \csname LTb\endcsname%
      \put(1474,3712){\makebox(0,0)[r]{\strut{} 20000}}%
      \csname LTb\endcsname%
      \put(1474,4244){\makebox(0,0)[r]{\strut{} 25000}}%
      \csname LTb\endcsname%
      \put(1474,4776){\makebox(0,0)[r]{\strut{} 30000}}%
      \csname LTb\endcsname%
      \put(1606,1364){\makebox(0,0){\strut{} 80}}%
      \csname LTb\endcsname%
      \put(2191,1364){\makebox(0,0){\strut{} 90}}%
      \csname LTb\endcsname%
      \put(2776,1364){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3361,1364){\makebox(0,0){\strut{} 110}}%
      \csname LTb\endcsname%
      \put(3946,1364){\makebox(0,0){\strut{} 120}}%
      \csname LTb\endcsname%
      \put(4530,1364){\makebox(0,0){\strut{} 130}}%
      \csname LTb\endcsname%
      \put(5115,1364){\makebox(0,0){\strut{} 140}}%
      \csname LTb\endcsname%
      \put(5700,1364){\makebox(0,0){\strut{} 150}}%
      \csname LTb\endcsname%
      \put(6285,1364){\makebox(0,0){\strut{} 160}}%
      \csname LTb\endcsname%
      \put(6870,1364){\makebox(0,0){\strut{} 170}}%
      \put(440,3180){\rotatebox{90}{\makebox(0,0){\strut{}Seconds}}}%
      \put(4238,1034){\makebox(0,0){\strut{}$n$ (millions)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6055,613){\makebox(0,0)[r]{\strut{}CGMLib Sort PEMS2 (mmap) P=1}}%
      \csname LTb\endcsname%
      \put(6055,393){\makebox(0,0)[r]{\strut{}CGMLib Sort PEMS2 (stxxl-file) P=1}}%
      \csname LTb\endcsname%
      \put(6055,173){\makebox(0,0)[r]{\strut{}CGMLib Sort PEMS2 (unix) P=1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cgm-sort-p1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cgm-sort-p2-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1474,2222){\makebox(0,0)[r]{\strut{} 5000}}%
      \csname LTb\endcsname%
      \put(1474,2861){\makebox(0,0)[r]{\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(1474,3499){\makebox(0,0)[r]{\strut{} 15000}}%
      \csname LTb\endcsname%
      \put(1474,4138){\makebox(0,0)[r]{\strut{} 20000}}%
      \csname LTb\endcsname%
      \put(1474,4776){\makebox(0,0)[r]{\strut{} 25000}}%
      \csname LTb\endcsname%
      \put(1606,1364){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%
      \put(2483,1364){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3361,1364){\makebox(0,0){\strut{} 150}}%
      \csname LTb\endcsname%
      \put(4238,1364){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(5115,1364){\makebox(0,0){\strut{} 250}}%
      \csname LTb\endcsname%
      \put(5993,1364){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(6870,1364){\makebox(0,0){\strut{} 350}}%
      \put(440,3180){\rotatebox{90}{\makebox(0,0){\strut{}Seconds}}}%
      \put(4238,1034){\makebox(0,0){\strut{}$n$ (millions)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6055,613){\makebox(0,0)[r]{\strut{}CGMLib Sort PEMS2 (mmap) P=2}}%
      \csname LTb\endcsname%
      \put(6055,393){\makebox(0,0)[r]{\strut{}CGMLib Sort PEMS2 (stxxl-file) P=2}}%
      \csname LTb\endcsname%
      \put(6055,173){\makebox(0,0)[r]{\strut{}CGMLib Sort PEMS2 (unix) P=2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cgm-sort-p2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cgm-sort-p4-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1474,2116){\makebox(0,0)[r]{\strut{} 5000}}%
      \csname LTb\endcsname%
      \put(1474,2648){\makebox(0,0)[r]{\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(1474,3180){\makebox(0,0)[r]{\strut{} 15000}}%
      \csname LTb\endcsname%
      \put(1474,3712){\makebox(0,0)[r]{\strut{} 20000}}%
      \csname LTb\endcsname%
      \put(1474,4244){\makebox(0,0)[r]{\strut{} 25000}}%
      \csname LTb\endcsname%
      \put(1474,4776){\makebox(0,0)[r]{\strut{} 30000}}%
      \csname LTb\endcsname%
      \put(1606,1364){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2358,1364){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3110,1364){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(3862,1364){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(4614,1364){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(5366,1364){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(6118,1364){\makebox(0,0){\strut{} 600}}%
      \csname LTb\endcsname%
      \put(6870,1364){\makebox(0,0){\strut{} 700}}%
      \put(440,3180){\rotatebox{90}{\makebox(0,0){\strut{}Seconds}}}%
      \put(4238,1034){\makebox(0,0){\strut{}$n$ (millions)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6055,613){\makebox(0,0)[r]{\strut{}CGMLib Sort PEMS2 (mmap) P=4}}%
      \csname LTb\endcsname%
      \put(6055,393){\makebox(0,0)[r]{\strut{}CGMLib Sort PEMS2 (stxxl-file) P=4}}%
      \csname LTb\endcsname%
      \put(6055,173){\makebox(0,0)[r]{\strut{}CGMLib Sort PEMS2 (unix) P=4}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cgm-sort-p4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ext3vs4-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,1144){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%
      \put(1210,1548){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1210,1951){\makebox(0,0)[r]{\strut{} 150}}%
      \csname LTb\endcsname%
      \put(1210,2355){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%
      \put(1210,2758){\makebox(0,0)[r]{\strut{} 250}}%
      \csname LTb\endcsname%
      \put(1210,3162){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%
      \put(1210,3565){\makebox(0,0)[r]{\strut{} 350}}%
      \csname LTb\endcsname%
      \put(1210,3969){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(1210,4372){\makebox(0,0)[r]{\strut{} 450}}%
      \csname LTb\endcsname%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(1342,924){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1956,924){\makebox(0,0){\strut{} 500}}%
      \csname LTb\endcsname%
      \put(2570,924){\makebox(0,0){\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(3185,924){\makebox(0,0){\strut{} 1500}}%
      \csname LTb\endcsname%
      \put(3799,924){\makebox(0,0){\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(4413,924){\makebox(0,0){\strut{} 2500}}%
      \csname LTb\endcsname%
      \put(5027,924){\makebox(0,0){\strut{} 3000}}%
      \csname LTb\endcsname%
      \put(5642,924){\makebox(0,0){\strut{} 3500}}%
      \csname LTb\endcsname%
      \put(6256,924){\makebox(0,0){\strut{} 4000}}%
      \csname LTb\endcsname%
      \put(6870,924){\makebox(0,0){\strut{} 4500}}%
      \put(440,2960){\rotatebox{90}{\makebox(0,0){\strut{}Seconds}}}%
      \put(4106,594){\makebox(0,0){\strut{}$\mu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3251,173){\makebox(0,0)[r]{\strut{}PEMS2 (ext3)}}%
      \csname LTb\endcsname%
      \put(5690,173){\makebox(0,0)[r]{\strut{}PEMS2 (ext4)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ext3vs4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> final_psrs-mmap-internal-v-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(968,1440){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(968,2141){\makebox(0,0)[r]{\strut{} 5000}}%
      \csname LTb\endcsname%
      \put(968,2842){\makebox(0,0)[r]{\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(968,3542){\makebox(0,0)[r]{\strut{} 15000}}%
      \csname LTb\endcsname%
      \put(968,4243){\makebox(0,0)[r]{\strut{} 20000}}%
      \csname LTb\endcsname%
      \put(968,4944){\makebox(0,0)[r]{\strut{} 25000}}%
      \csname LTb\endcsname%
      \put(1016,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Init}}}}%
      \csname LTb\endcsname%
      \put(1218,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Benchmark Start}}}}%
      \csname LTb\endcsname%
      \put(1420,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Gather~Start}}}}%
      \csname LTb\endcsname%
      \put(1622,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Finish Step~1}}}%
      \csname LTb\endcsname%
      \put(1825,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Start Step~2}}}%
      \csname LTb\endcsname%
      \put(2027,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Gather~End}}}}%
      \csname LTb\endcsname%
      \put(2229,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Bcast~Start}}}}%
      \csname LTb\endcsname%
      \put(2431,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny RootWait Start}}}%
      \csname LTb\endcsname%
      \put(2633,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny RootWait End}}}%
      \csname LTb\endcsname%
      \put(2835,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Finish Step~1}}}%
      \csname LTb\endcsname%
      \put(3037,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Start Step~2}}}%
      \csname LTb\endcsname%
      \put(3239,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Bcast~End}}}}%
      \csname LTb\endcsname%
      \put(3442,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Alltoall~Start}}}}%
      \csname LTb\endcsname%
      \put(3644,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Finish Step~1}}}%
      \csname LTb\endcsname%
      \put(3846,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Start Step~2}}}%
      \csname LTb\endcsname%
      \put(4048,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Comm Start}}}%
      \csname LTb\endcsname%
      \put(4250,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Deliver Start}}}%
      \csname LTb\endcsname%
      \put(4452,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Deliver Finish}}}%
      \csname LTb\endcsname%
      \put(4654,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Finish Step~2}}}%
      \csname LTb\endcsname%
      \put(4857,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Start Step~3}}}%
      \csname LTb\endcsname%
      \put(5059,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Alltoall~End}}}}%
      \csname LTb\endcsname%
      \put(5261,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Alltoallv~Start}}}}%
      \csname LTb\endcsname%
      \put(5463,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Finish Step~1}}}%
      \csname LTb\endcsname%
      \put(5665,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Start Step~2}}}%
      \csname LTb\endcsname%
      \put(5867,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Comm Start}}}%
      \csname LTb\endcsname%
      \put(6069,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Comm Finish}}}%
      \csname LTb\endcsname%
      \put(6271,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Finish Step~2}}}%
      \csname LTb\endcsname%
      \put(6474,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Start Step~3}}}%
      \csname LTb\endcsname%
      \put(6676,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Alltoallv~End}}}}%
      \csname LTb\endcsname%
      \put(6878,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Benchmark Finish}}}}%
      \csname LTb\endcsname%
      \put(7080,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Finalize}}}}%
      \put(160,3192){\rotatebox{90}{\makebox(0,0){\strut{}Elapsed Time (s)}}}%
      \put(4048,280){\makebox(0,0){\strut{}Algorithm Progress}}%
      \put(4048,200){\makebox(0,0){\strut{}$\rightarrow$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{final_psrs-mmap-internal-v}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> final_psrs-stxxl-file-internal-v-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(968,1440){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(968,1790){\makebox(0,0)[r]{\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(968,2141){\makebox(0,0)[r]{\strut{} 4000}}%
      \csname LTb\endcsname%
      \put(968,2491){\makebox(0,0)[r]{\strut{} 6000}}%
      \csname LTb\endcsname%
      \put(968,2842){\makebox(0,0)[r]{\strut{} 8000}}%
      \csname LTb\endcsname%
      \put(968,3192){\makebox(0,0)[r]{\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(968,3542){\makebox(0,0)[r]{\strut{} 12000}}%
      \csname LTb\endcsname%
      \put(968,3893){\makebox(0,0)[r]{\strut{} 14000}}%
      \csname LTb\endcsname%
      \put(968,4243){\makebox(0,0)[r]{\strut{} 16000}}%
      \csname LTb\endcsname%
      \put(968,4594){\makebox(0,0)[r]{\strut{} 18000}}%
      \csname LTb\endcsname%
      \put(968,4944){\makebox(0,0)[r]{\strut{} 20000}}%
      \csname LTb\endcsname%
      \put(1016,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Init}}}}%
      \csname LTb\endcsname%
      \put(1218,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Benchmark Start}}}}%
      \csname LTb\endcsname%
      \put(1420,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Gather~Start}}}}%
      \csname LTb\endcsname%
      \put(1622,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Finish Step~1}}}%
      \csname LTb\endcsname%
      \put(1825,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Start Step~2}}}%
      \csname LTb\endcsname%
      \put(2027,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Gather~End}}}}%
      \csname LTb\endcsname%
      \put(2229,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Bcast~Start}}}}%
      \csname LTb\endcsname%
      \put(2431,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny RootWait Start}}}%
      \csname LTb\endcsname%
      \put(2633,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny RootWait End}}}%
      \csname LTb\endcsname%
      \put(2835,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Finish Step~1}}}%
      \csname LTb\endcsname%
      \put(3037,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Start Step~2}}}%
      \csname LTb\endcsname%
      \put(3239,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Bcast~End}}}}%
      \csname LTb\endcsname%
      \put(3442,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Alltoall~Start}}}}%
      \csname LTb\endcsname%
      \put(3644,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Finish Step~1}}}%
      \csname LTb\endcsname%
      \put(3846,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Start Step~2}}}%
      \csname LTb\endcsname%
      \put(4048,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Comm Start}}}%
      \csname LTb\endcsname%
      \put(4250,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Deliver Start}}}%
      \csname LTb\endcsname%
      \put(4452,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Deliver Finish}}}%
      \csname LTb\endcsname%
      \put(4654,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Finish Step~2}}}%
      \csname LTb\endcsname%
      \put(4857,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Start Step~3}}}%
      \csname LTb\endcsname%
      \put(5059,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Alltoall~End}}}}%
      \csname LTb\endcsname%
      \put(5261,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Alltoallv~Start}}}}%
      \csname LTb\endcsname%
      \put(5463,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Finish Step~1}}}%
      \csname LTb\endcsname%
      \put(5665,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Start Step~2}}}%
      \csname LTb\endcsname%
      \put(5867,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Comm Start}}}%
      \csname LTb\endcsname%
      \put(6069,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Comm Finish}}}%
      \csname LTb\endcsname%
      \put(6271,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Finish Step~2}}}%
      \csname LTb\endcsname%
      \put(6474,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Start Step~3}}}%
      \csname LTb\endcsname%
      \put(6676,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Alltoallv~End}}}}%
      \csname LTb\endcsname%
      \put(6878,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Benchmark Finish}}}}%
      \csname LTb\endcsname%
      \put(7080,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Finalize}}}}%
      \put(160,3192){\rotatebox{90}{\makebox(0,0){\strut{}Elapsed Time (s)}}}%
      \put(4048,280){\makebox(0,0){\strut{}Algorithm Progress}}%
      \put(4048,200){\makebox(0,0){\strut{}$\rightarrow$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{final_psrs-stxxl-file-internal-v}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> final_psrs-unix-internal-v-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(968,1440){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(968,2141){\makebox(0,0)[r]{\strut{} 5000}}%
      \csname LTb\endcsname%
      \put(968,2842){\makebox(0,0)[r]{\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(968,3542){\makebox(0,0)[r]{\strut{} 15000}}%
      \csname LTb\endcsname%
      \put(968,4243){\makebox(0,0)[r]{\strut{} 20000}}%
      \csname LTb\endcsname%
      \put(968,4944){\makebox(0,0)[r]{\strut{} 25000}}%
      \csname LTb\endcsname%
      \put(1016,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Init}}}}%
      \csname LTb\endcsname%
      \put(1218,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Benchmark Start}}}}%
      \csname LTb\endcsname%
      \put(1420,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Gather~Start}}}}%
      \csname LTb\endcsname%
      \put(1622,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Finish Step~1}}}%
      \csname LTb\endcsname%
      \put(1825,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Start Step~2}}}%
      \csname LTb\endcsname%
      \put(2027,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Gather~End}}}}%
      \csname LTb\endcsname%
      \put(2229,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Bcast~Start}}}}%
      \csname LTb\endcsname%
      \put(2431,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny RootWait Start}}}%
      \csname LTb\endcsname%
      \put(2633,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny RootWait End}}}%
      \csname LTb\endcsname%
      \put(2835,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Finish Step~1}}}%
      \csname LTb\endcsname%
      \put(3037,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Start Step~2}}}%
      \csname LTb\endcsname%
      \put(3239,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Bcast~End}}}}%
      \csname LTb\endcsname%
      \put(3442,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Alltoall~Start}}}}%
      \csname LTb\endcsname%
      \put(3644,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Finish Step~1}}}%
      \csname LTb\endcsname%
      \put(3846,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Start Step~2}}}%
      \csname LTb\endcsname%
      \put(4048,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Comm Start}}}%
      \csname LTb\endcsname%
      \put(4250,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Deliver Start}}}%
      \csname LTb\endcsname%
      \put(4452,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Deliver Finish}}}%
      \csname LTb\endcsname%
      \put(4654,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Finish Step~2}}}%
      \csname LTb\endcsname%
      \put(4857,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Start Step~3}}}%
      \csname LTb\endcsname%
      \put(5059,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Alltoall~End}}}}%
      \csname LTb\endcsname%
      \put(5261,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Alltoallv~Start}}}}%
      \csname LTb\endcsname%
      \put(5463,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Finish Step~1}}}%
      \csname LTb\endcsname%
      \put(5665,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Start Step~2}}}%
      \csname LTb\endcsname%
      \put(5867,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Comm Start}}}%
      \csname LTb\endcsname%
      \put(6069,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Comm Finish}}}%
      \csname LTb\endcsname%
      \put(6271,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Finish Step~2}}}%
      \csname LTb\endcsname%
      \put(6474,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\tiny Start Step~3}}}%
      \csname LTb\endcsname%
      \put(6676,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Alltoallv~End}}}}%
      \csname LTb\endcsname%
      \put(6878,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Benchmark Finish}}}}%
      \csname LTb\endcsname%
      \put(7080,1392){\rotatebox{-50}{\makebox(0,0)[l]{\strut{}\scriptsize \textbf{Finalize}}}}%
      \put(160,3192){\rotatebox{90}{\makebox(0,0){\strut{}Elapsed Time (s)}}}%
      \put(4048,280){\makebox(0,0){\strut{}Algorithm Progress}}%
      \put(4048,200){\makebox(0,0){\strut{}$\rightarrow$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{final_psrs-unix-internal-v}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mu-plot-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1342,1743){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%
      \put(1342,2122){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1342,2501){\makebox(0,0)[r]{\strut{} 1500}}%
      \csname LTb\endcsname%
      \put(1342,2880){\makebox(0,0)[r]{\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(1342,3260){\makebox(0,0)[r]{\strut{} 2500}}%
      \csname LTb\endcsname%
      \put(1342,3639){\makebox(0,0)[r]{\strut{} 3000}}%
      \csname LTb\endcsname%
      \put(1342,4018){\makebox(0,0)[r]{\strut{} 3500}}%
      \csname LTb\endcsname%
      \put(1342,4397){\makebox(0,0)[r]{\strut{} 4000}}%
      \csname LTb\endcsname%
      \put(1342,4776){\makebox(0,0)[r]{\strut{} 4500}}%
      \csname LTb\endcsname%
      \put(1474,1144){\makebox(0,0){\strut{}\small$0{\cdot}10^{0}$}}%
      \csname LTb\endcsname%
      \put(2553,1144){\makebox(0,0){\strut{}\small$1{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(3632,1144){\makebox(0,0){\strut{}\small$2{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(4712,1144){\makebox(0,0){\strut{}\small$3{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(5791,1144){\makebox(0,0){\strut{}\small$4{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(6870,1144){\makebox(0,0){\strut{}\small$5{\cdot}10^{9}$}}%
      \put(440,3070){\rotatebox{90}{\makebox(0,0){\strut{}Seconds}}}%
      \put(4172,814){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5131,393){\makebox(0,0)[r]{\strut{}PSRS PEMS1 (unix) P=4}}%
      \csname LTb\endcsname%
      \put(5131,173){\makebox(0,0)[r]{\strut{}PSRS PEMS2 (unix) P=4}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mu-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pems1-pems2-speedup-plot-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,1144){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1210,1548){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(1210,1951){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(1210,2355){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(1210,2758){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(1210,3162){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(1210,3565){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(1210,3969){\makebox(0,0)[r]{\strut{} 4.5}}%
      \csname LTb\endcsname%
      \put(1210,4372){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 5.5}}%
      \csname LTb\endcsname%
      \put(1342,924){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(2132,924){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(2921,924){\makebox(0,0){\strut{} 3}}%
      \csname LTb\endcsname%
      \put(3711,924){\makebox(0,0){\strut{} 4}}%
      \csname LTb\endcsname%
      \put(4501,924){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(5291,924){\makebox(0,0){\strut{} 6}}%
      \csname LTb\endcsname%
      \put(6080,924){\makebox(0,0){\strut{} 7}}%
      \csname LTb\endcsname%
      \put(6870,924){\makebox(0,0){\strut{} 8}}%
      \put(440,2960){\rotatebox{90}{\makebox(0,0){\strut{}Speedup}}}%
      \put(4106,594){\makebox(0,0){\strut{}P}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3251,173){\makebox(0,0)[r]{\strut{}PSRS PEMS1 (unix)}}%
      \csname LTb\endcsname%
      \put(6350,173){\makebox(0,0)[r]{\strut{}PSRS PEMS2 (unix)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pems1-pems2-speedup-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> psrs-p1-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,1804){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1474,2229){\makebox(0,0)[r]{\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(1474,2653){\makebox(0,0)[r]{\strut{} 20000}}%
      \csname LTb\endcsname%
      \put(1474,3078){\makebox(0,0)[r]{\strut{} 30000}}%
      \csname LTb\endcsname%
      \put(1474,3502){\makebox(0,0)[r]{\strut{} 40000}}%
      \csname LTb\endcsname%
      \put(1474,3927){\makebox(0,0)[r]{\strut{} 50000}}%
      \csname LTb\endcsname%
      \put(1474,4351){\makebox(0,0)[r]{\strut{} 60000}}%
      \csname LTb\endcsname%
      \put(1474,4776){\makebox(0,0)[r]{\strut{} 70000}}%
      \csname LTb\endcsname%
      \put(1606,1584){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2358,1584){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(3110,1584){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3862,1584){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(4614,1584){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(5366,1584){\makebox(0,0){\strut{} 25}}%
      \csname LTb\endcsname%
      \put(6118,1584){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(6870,1584){\makebox(0,0){\strut{} 35}}%
      \put(440,3290){\rotatebox{90}{\makebox(0,0){\strut{}Seconds}}}%
      \put(4238,1254){\makebox(0,0){\strut{}$n$ (billions)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5593,833){\makebox(0,0)[r]{\strut{}PSRS PEMS2 (mmap) P=1}}%
      \csname LTb\endcsname%
      \put(5593,613){\makebox(0,0)[r]{\strut{}PSRS PEMS2 (stxxl-file) P=1}}%
      \csname LTb\endcsname%
      \put(5593,393){\makebox(0,0)[r]{\strut{}PSRS PEMS2 (unix) P=1}}%
      \csname LTb\endcsname%
      \put(5593,173){\makebox(0,0)[r]{\strut{}stxxl}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{psrs-p1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> psrs-p2-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,1804){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1474,2229){\makebox(0,0)[r]{\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(1474,2653){\makebox(0,0)[r]{\strut{} 20000}}%
      \csname LTb\endcsname%
      \put(1474,3078){\makebox(0,0)[r]{\strut{} 30000}}%
      \csname LTb\endcsname%
      \put(1474,3502){\makebox(0,0)[r]{\strut{} 40000}}%
      \csname LTb\endcsname%
      \put(1474,3927){\makebox(0,0)[r]{\strut{} 50000}}%
      \csname LTb\endcsname%
      \put(1474,4351){\makebox(0,0)[r]{\strut{} 60000}}%
      \csname LTb\endcsname%
      \put(1474,4776){\makebox(0,0)[r]{\strut{} 70000}}%
      \csname LTb\endcsname%
      \put(1606,1584){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2358,1584){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(3110,1584){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3862,1584){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(4614,1584){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(5366,1584){\makebox(0,0){\strut{} 25}}%
      \csname LTb\endcsname%
      \put(6118,1584){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(6870,1584){\makebox(0,0){\strut{} 35}}%
      \put(440,3290){\rotatebox{90}{\makebox(0,0){\strut{}Seconds}}}%
      \put(4238,1254){\makebox(0,0){\strut{}$n$ (billions)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5593,833){\makebox(0,0)[r]{\strut{}PSRS PEMS2 (mmap) P=2}}%
      \csname LTb\endcsname%
      \put(5593,613){\makebox(0,0)[r]{\strut{}PSRS PEMS2 (stxxl-file) P=2}}%
      \csname LTb\endcsname%
      \put(5593,393){\makebox(0,0)[r]{\strut{}PSRS PEMS2 (unix) P=2}}%
      \csname LTb\endcsname%
      \put(5593,173){\makebox(0,0)[r]{\strut{}stxxl}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{psrs-p2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> psrs-p4-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,1804){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1474,2229){\makebox(0,0)[r]{\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(1474,2653){\makebox(0,0)[r]{\strut{} 20000}}%
      \csname LTb\endcsname%
      \put(1474,3078){\makebox(0,0)[r]{\strut{} 30000}}%
      \csname LTb\endcsname%
      \put(1474,3502){\makebox(0,0)[r]{\strut{} 40000}}%
      \csname LTb\endcsname%
      \put(1474,3927){\makebox(0,0)[r]{\strut{} 50000}}%
      \csname LTb\endcsname%
      \put(1474,4351){\makebox(0,0)[r]{\strut{} 60000}}%
      \csname LTb\endcsname%
      \put(1474,4776){\makebox(0,0)[r]{\strut{} 70000}}%
      \csname LTb\endcsname%
      \put(1606,1584){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2358,1584){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(3110,1584){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3862,1584){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(4614,1584){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(5366,1584){\makebox(0,0){\strut{} 25}}%
      \csname LTb\endcsname%
      \put(6118,1584){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(6870,1584){\makebox(0,0){\strut{} 35}}%
      \put(440,3290){\rotatebox{90}{\makebox(0,0){\strut{}Seconds}}}%
      \put(4238,1254){\makebox(0,0){\strut{}$n$ (billions)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5593,833){\makebox(0,0)[r]{\strut{}PSRS PEMS2 (mmap) P=4}}%
      \csname LTb\endcsname%
      \put(5593,613){\makebox(0,0)[r]{\strut{}PSRS PEMS2 (stxxl-file) P=4}}%
      \csname LTb\endcsname%
      \put(5593,393){\makebox(0,0)[r]{\strut{}PSRS PEMS2 (unix) P=4}}%
      \csname LTb\endcsname%
      \put(5593,173){\makebox(0,0)[r]{\strut{}stxxl}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{psrs-p4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> psrs-p8-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,1804){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1474,2229){\makebox(0,0)[r]{\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(1474,2653){\makebox(0,0)[r]{\strut{} 20000}}%
      \csname LTb\endcsname%
      \put(1474,3078){\makebox(0,0)[r]{\strut{} 30000}}%
      \csname LTb\endcsname%
      \put(1474,3502){\makebox(0,0)[r]{\strut{} 40000}}%
      \csname LTb\endcsname%
      \put(1474,3927){\makebox(0,0)[r]{\strut{} 50000}}%
      \csname LTb\endcsname%
      \put(1474,4351){\makebox(0,0)[r]{\strut{} 60000}}%
      \csname LTb\endcsname%
      \put(1474,4776){\makebox(0,0)[r]{\strut{} 70000}}%
      \csname LTb\endcsname%
      \put(1606,1584){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2358,1584){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(3110,1584){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3862,1584){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(4614,1584){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(5366,1584){\makebox(0,0){\strut{} 25}}%
      \csname LTb\endcsname%
      \put(6118,1584){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(6870,1584){\makebox(0,0){\strut{} 35}}%
      \put(440,3290){\rotatebox{90}{\makebox(0,0){\strut{}Seconds}}}%
      \put(4238,1254){\makebox(0,0){\strut{}$n$ (billions)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5593,833){\makebox(0,0)[r]{\strut{}PSRS PEMS2 (mmap) P=8}}%
      \csname LTb\endcsname%
      \put(5593,613){\makebox(0,0)[r]{\strut{}PSRS PEMS2 (stxxl-file) P=8}}%
      \csname LTb\endcsname%
      \put(5593,393){\makebox(0,0)[r]{\strut{}PSRS PEMS2 (unix) P=8}}%
      \csname LTb\endcsname%
      \put(5593,173){\makebox(0,0)[r]{\strut{}stxxl}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{psrs-p8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> v-p1-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1474,1903){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1474,2222){\makebox(0,0)[r]{\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(1474,2542){\makebox(0,0)[r]{\strut{} 3000}}%
      \csname LTb\endcsname%
      \put(1474,2861){\makebox(0,0)[r]{\strut{} 4000}}%
      \csname LTb\endcsname%
      \put(1474,3180){\makebox(0,0)[r]{\strut{} 5000}}%
      \csname LTb\endcsname%
      \put(1474,3499){\makebox(0,0)[r]{\strut{} 6000}}%
      \csname LTb\endcsname%
      \put(1474,3818){\makebox(0,0)[r]{\strut{} 7000}}%
      \csname LTb\endcsname%
      \put(1474,4138){\makebox(0,0)[r]{\strut{} 8000}}%
      \csname LTb\endcsname%
      \put(1474,4457){\makebox(0,0)[r]{\strut{} 9000}}%
      \csname LTb\endcsname%
      \put(1474,4776){\makebox(0,0)[r]{\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(1606,1364){\makebox(0,0){\strut{}\small$0{\cdot}10^{0}$}}%
      \csname LTb\endcsname%
      \put(2659,1364){\makebox(0,0){\strut{}\small$1{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(3712,1364){\makebox(0,0){\strut{}\small$2{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(4764,1364){\makebox(0,0){\strut{}\small$3{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(5817,1364){\makebox(0,0){\strut{}\small$4{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(6870,1364){\makebox(0,0){\strut{}\small$5{\cdot}10^{9}$}}%
      \put(440,3180){\rotatebox{90}{\makebox(0,0){\strut{}Seconds}}}%
      \put(4238,1034){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5197,613){\makebox(0,0)[r]{\strut{}PSRS PEMS1 (unix) P=1}}%
      \csname LTb\endcsname%
      \put(5197,393){\makebox(0,0)[r]{\strut{}PSRS PEMS2 (unix) P=1}}%
      \csname LTb\endcsname%
      \put(5197,173){\makebox(0,0)[r]{\strut{}stxxl}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{v-p1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> v-p2-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1474,1903){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1474,2222){\makebox(0,0)[r]{\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(1474,2542){\makebox(0,0)[r]{\strut{} 3000}}%
      \csname LTb\endcsname%
      \put(1474,2861){\makebox(0,0)[r]{\strut{} 4000}}%
      \csname LTb\endcsname%
      \put(1474,3180){\makebox(0,0)[r]{\strut{} 5000}}%
      \csname LTb\endcsname%
      \put(1474,3499){\makebox(0,0)[r]{\strut{} 6000}}%
      \csname LTb\endcsname%
      \put(1474,3818){\makebox(0,0)[r]{\strut{} 7000}}%
      \csname LTb\endcsname%
      \put(1474,4138){\makebox(0,0)[r]{\strut{} 8000}}%
      \csname LTb\endcsname%
      \put(1474,4457){\makebox(0,0)[r]{\strut{} 9000}}%
      \csname LTb\endcsname%
      \put(1474,4776){\makebox(0,0)[r]{\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(1606,1364){\makebox(0,0){\strut{}\small$0{\cdot}10^{0}$}}%
      \csname LTb\endcsname%
      \put(2659,1364){\makebox(0,0){\strut{}\small$1{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(3712,1364){\makebox(0,0){\strut{}\small$2{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(4764,1364){\makebox(0,0){\strut{}\small$3{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(5817,1364){\makebox(0,0){\strut{}\small$4{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(6870,1364){\makebox(0,0){\strut{}\small$5{\cdot}10^{9}$}}%
      \put(440,3180){\rotatebox{90}{\makebox(0,0){\strut{}Seconds}}}%
      \put(4238,1034){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5197,613){\makebox(0,0)[r]{\strut{}PSRS PEMS1 (unix) P=2}}%
      \csname LTb\endcsname%
      \put(5197,393){\makebox(0,0)[r]{\strut{}PSRS PEMS2 (unix) P=2}}%
      \csname LTb\endcsname%
      \put(5197,173){\makebox(0,0)[r]{\strut{}stxxl}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{v-p2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> v-p4-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1474,1903){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1474,2222){\makebox(0,0)[r]{\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(1474,2542){\makebox(0,0)[r]{\strut{} 3000}}%
      \csname LTb\endcsname%
      \put(1474,2861){\makebox(0,0)[r]{\strut{} 4000}}%
      \csname LTb\endcsname%
      \put(1474,3180){\makebox(0,0)[r]{\strut{} 5000}}%
      \csname LTb\endcsname%
      \put(1474,3499){\makebox(0,0)[r]{\strut{} 6000}}%
      \csname LTb\endcsname%
      \put(1474,3818){\makebox(0,0)[r]{\strut{} 7000}}%
      \csname LTb\endcsname%
      \put(1474,4138){\makebox(0,0)[r]{\strut{} 8000}}%
      \csname LTb\endcsname%
      \put(1474,4457){\makebox(0,0)[r]{\strut{} 9000}}%
      \csname LTb\endcsname%
      \put(1474,4776){\makebox(0,0)[r]{\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(1606,1364){\makebox(0,0){\strut{}\small$0{\cdot}10^{0}$}}%
      \csname LTb\endcsname%
      \put(2659,1364){\makebox(0,0){\strut{}\small$1{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(3712,1364){\makebox(0,0){\strut{}\small$2{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(4764,1364){\makebox(0,0){\strut{}\small$3{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(5817,1364){\makebox(0,0){\strut{}\small$4{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(6870,1364){\makebox(0,0){\strut{}\small$5{\cdot}10^{9}$}}%
      \put(440,3180){\rotatebox{90}{\makebox(0,0){\strut{}Seconds}}}%
      \put(4238,1034){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5197,613){\makebox(0,0)[r]{\strut{}PSRS PEMS1 (unix) P=4}}%
      \csname LTb\endcsname%
      \put(5197,393){\makebox(0,0)[r]{\strut{}PSRS PEMS2 (unix) P=4}}%
      \csname LTb\endcsname%
      \put(5197,173){\makebox(0,0)[r]{\strut{}stxxl}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{v-p4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> v-p8-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1474,1903){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1474,2222){\makebox(0,0)[r]{\strut{} 2000}}%
      \csname LTb\endcsname%
      \put(1474,2542){\makebox(0,0)[r]{\strut{} 3000}}%
      \csname LTb\endcsname%
      \put(1474,2861){\makebox(0,0)[r]{\strut{} 4000}}%
      \csname LTb\endcsname%
      \put(1474,3180){\makebox(0,0)[r]{\strut{} 5000}}%
      \csname LTb\endcsname%
      \put(1474,3499){\makebox(0,0)[r]{\strut{} 6000}}%
      \csname LTb\endcsname%
      \put(1474,3818){\makebox(0,0)[r]{\strut{} 7000}}%
      \csname LTb\endcsname%
      \put(1474,4138){\makebox(0,0)[r]{\strut{} 8000}}%
      \csname LTb\endcsname%
      \put(1474,4457){\makebox(0,0)[r]{\strut{} 9000}}%
      \csname LTb\endcsname%
      \put(1474,4776){\makebox(0,0)[r]{\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(1606,1364){\makebox(0,0){\strut{}\small$0{\cdot}10^{0}$}}%
      \csname LTb\endcsname%
      \put(2659,1364){\makebox(0,0){\strut{}\small$1{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(3712,1364){\makebox(0,0){\strut{}\small$2{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(4764,1364){\makebox(0,0){\strut{}\small$3{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(5817,1364){\makebox(0,0){\strut{}\small$4{\cdot}10^{9}$}}%
      \csname LTb\endcsname%
      \put(6870,1364){\makebox(0,0){\strut{}\small$5{\cdot}10^{9}$}}%
      \put(440,3180){\rotatebox{90}{\makebox(0,0){\strut{}Seconds}}}%
      \put(4238,1034){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5197,613){\makebox(0,0)[r]{\strut{}PSRS PEMS1 (unix) P=8}}%
      \csname LTb\endcsname%
      \put(5197,393){\makebox(0,0)[r]{\strut{}PSRS PEMS2 (unix) P=8}}%
      \csname LTb\endcsname%
      \put(5197,173){\makebox(0,0)[r]{\strut{}stxxl}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{v-p8}}%
    \gplfronttext
  \end{picture}%
\endgroup

